The behaviour of moving points on curves: A rotating frame approach

In this paper, we construct rotating frames for curves, including plane curves, space curves and curves on surfaces. Hence, the behaviour of an arbitrary moving point on a curve can be seen as the composite of linear motion and rotation. Conversely, it can also be proved that a curve can be determined by the two motions of a moving point on it, namely, linear motion and rotation. Thus, we obtain a new binary mathematical formation mechanism for curves based on the aforementioned two motions. Finally, we apply this rotating frame method to the study of the behaviour of moving points on ellipses.

==> (inline-0) <==
\begin{align}&\lim_{\Delta t\rightarrow 0^+}\frac{\overrightarrow{e}_{\overrightarrow{PQ}_{\mathcal{A}}}(\Delta t)-\overrightarrow{e}_{\overrightarrow{PQ}_{\mathcal{A}}}(0)}{\Delta t}\notag\\
  =&\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}\{[(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k]
\notag\\
&\times|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|^{-1}-
\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}
\} \notag\\
=&\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}[\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|^{-1}-
\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}
] \notag\\&+
\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}[\frac{1}{6}\varepsilon_1\Delta t^2\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k]
\notag\\
&\times|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|^{-1}
\notag\\
=&(\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k)\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}[|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|^{-1}-
|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}
] \notag\\&\ \ \ +(\frac{1}{2}\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+\frac{1}{2}\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
)|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}\notag\\
=&(\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k)\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|^{-1}
|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}\notag\\&\times
[|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|-
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|] \notag\\&\ \ \ +(\frac{1}{2}\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+\frac{1}{2}\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
)|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}\notag\\
=&(\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k)\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|^{-1}
|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}\notag\\&\times
[|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|+
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|]^{-1} \notag\\
&\times
[|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^2-
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|^2]
\notag\\&\ \ \ +(\frac{1}{2}\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+\frac{1}{2}\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
)|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}\notag\\
=&(\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k)\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|^{-1}
|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}\notag\\&\times
[|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|+
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|]^{-1} \notag\\
&\times
\{-2\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k\cdot[\frac{1}{6}\varepsilon_1\Delta t^2\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k]\notag\\&\ \ \ -
|\frac{1}{6}\varepsilon_1\Delta t^2\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}(\Gamma_{ij}^k)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_k\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}\Gamma_{ij}^m\Gamma_{ml}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l,m}L_{ij}L_{lm}g^{mk}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{k}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_k\frac{\mathrm{d}^3u^k}{\mathrm{d}t^3}\overrightarrow{r}_k|^2\}
\notag\\&\ \ \ +(\frac{1}{2}\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+\frac{1}{2}\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
)|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}\notag\\
=&(\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k)
|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-2}
[2|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|]^{-1}
[-2\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k\cdot(
\frac{1}{2}\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+\frac{1}{2}\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k)]
+(\frac{1}{2}\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+\frac{1}{2}\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
)|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}\notag\\
=&-\frac{1}{2}(\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k)
|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-3}
[\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k\cdot(
\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\
&+\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k)]
+\frac{1}{2}(\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
)|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-1}
\ \ \ \ \ \notag\\
=&-\frac{1}{2}|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-3}[\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k\cdot(
\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k)\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
\notag\\& -(
\sum_{i,j,k}\Gamma_{ij}^k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_k
+\sum_k\frac{\mathrm{d}^2u^k}{\mathrm{d}t^2}\overrightarrow{r}_k
)(\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k
)^2]\notag\\
=&-\frac{1}{2}|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-3}[\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k\cdot(
\sum_{i,j,l}\Gamma_{ij}^l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_l
+\sum_l\frac{\mathrm{d}^2u^l}{\mathrm{d}t^2}\overrightarrow{r}_l)\sum_m\frac{\mathrm{d}u^m}{\mathrm{d}t}\overrightarrow{r}_m
\notag\\& -(
\sum_{i,j,l}\Gamma_{ij}^l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_l
+\sum_l\frac{\mathrm{d}^2u^l}{\mathrm{d}t^2}\overrightarrow{r}_l
)(\sum_{k,m}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^m}{\mathrm{d}t}\overrightarrow{r}_k\cdot\overrightarrow{r}_m
)]\notag\\
=&-\frac{1}{2}|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-3}\notag\\&\times[(
\sum_{i,j,k,l,m}\Gamma_{ij}^l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^m}{\mathrm{d}t}\overrightarrow{r}_k\cdot\overrightarrow{r}_l\overrightarrow{r}_m
+\sum_{k,l,m}\frac{\mathrm{d}^2u^l}{\mathrm{d}t^2}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^m}{\mathrm{d}t}\overrightarrow{r}_k\cdot\overrightarrow{r}_l\overrightarrow{r}_m) \notag\\& -(
\sum_{i,j,k,l,m}\Gamma_{ij}^l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^m}{\mathrm{d}t}\overrightarrow{r}_k\cdot\overrightarrow{r}_m\overrightarrow{r}_l
+\sum_{k,l,m}\frac{\mathrm{d}^2u^l}{\mathrm{d}t^2}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^m}{\mathrm{d}t}\overrightarrow{r}_k\cdot\overrightarrow{r}_m\overrightarrow{r}_l
)]\notag\\
=&-\frac{1}{2}|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-3}\notag\\&\times[ (
\sum_{i,j,k,l,m}\Gamma_{ij}^l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^m}{\mathrm{d}t}g_{kl}\overrightarrow{r}_m
+\sum_{k,l,m}\frac{\mathrm{d}^2u^l}{\mathrm{d}t^2}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^m}{\mathrm{d}t}g_{kl}\overrightarrow{r}_m) \notag\\& -(
\sum_{i,j,k,l,m}\Gamma_{ij}^l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^m}{\mathrm{d}t}g_{km}\overrightarrow{r}_l
+\sum_{k,l,m}\frac{\mathrm{d}^2u^l}{\mathrm{d}t^2}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^m}{\mathrm{d}t}g_{km}\overrightarrow{r}_l
)]\notag\\
=&-\frac{1}{2}|\sum_k\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{r}_k|^{-3}\notag\\&\times[ (
\sum_{i,j,k,l,m}\Gamma_{ij}^l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^m}{\mathrm{d}t}g_{kl}\overrightarrow{r}_m
+\sum_{k,l,m}\frac{\mathrm{d}^2u^l}{\mathrm{d}t^2}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^m}{\mathrm{d}t}g_{kl}\overrightarrow{r}_m) \notag\\& -(
\sum_{i,j,k,l,m}\Gamma_{ij}^m\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}g_{kl}\overrightarrow{r}_m
+\sum_{k,l,m}\frac{\mathrm{d}^2u^m}{\mathrm{d}t^2}\frac{\mathrm{d}u^k}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}g_{kl}\overrightarrow{r}_m
)]
.\notag \end{align}
\begin{align}&\lim_{\Delta t\rightarrow 0^+}\frac{\overrightarrow{e}_{\overrightarrow{PQ}_{\mathcal{B}}}(\Delta t)-\overrightarrow{e}_{\overrightarrow{PQ}_{\mathcal{B}}}(0)}{\Delta t}\notag\\
=&\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}\{[(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}]\notag\\
&\times
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|^{-1}\notag\\&\ \ \ -
\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}
\}\notag\\
=&\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}[\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|^{-1}\notag\\&\ \ \ -
\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}
]\notag\\
&\ \ \  +\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}[\frac{1}{6}\varepsilon_1\Delta t^2\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}]\notag\\
&\times
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|^{-1}\notag\\
=&(\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1)\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}[
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|^{-1} -
|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}
]\notag\\
&\ \ \  +(\frac{1}{2}\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+\frac{1}{2}\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1+\frac{1}{2}\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n})
|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}\notag\\
=&(\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1)\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|^{-1}
|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}
\notag\\&\times
[|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|-
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|]\notag\\
&\ \ \  +(\frac{1}{2}\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+\frac{1}{2}\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1+\frac{1}{2}\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n})
|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}\notag\\
=&(\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1)\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|^{-1}
|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}\notag\\&\times
[|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|+
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|]^{-1}\notag\\&\times
[|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^2-
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|^2]
\notag\\
&\ \ \  +(\frac{1}{2}\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+\frac{1}{2}\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1+\frac{1}{2}\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n})|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}\notag\\
=&(\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1)\lim_{\Delta t\rightarrow 0^+} \frac{1}{\Delta t}
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|^{-1}
|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}\notag\\&\times
[|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|+
|(1+\frac{1}{6}\varepsilon_1\Delta t^2)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|]^{-1}\notag\\&\times
\{-2(\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1)\cdot
[\frac{1}{6}\varepsilon_1\Delta t^2\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}]\notag\\&\ \ \
-|\frac{1}{6}\varepsilon_1\Delta t^2\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\
&+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l}(\Gamma_{ij}^1)_l\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_1
\notag\\&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{r}_1\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}\Gamma_{ij}^m\Gamma_{ml}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}
\notag\\&-(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,l,m}L_{ij}L_{lm}g^{m1}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}
\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{r}_{1}\notag\\
&
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\frac{\mathrm{d}^3u^1}{\mathrm{d}t^3}\overrightarrow{r}_1
+(\frac{1}{2}\Delta t+\frac{1}{6}\varepsilon_2\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k,l}\Gamma_{ij}^kL_{kl}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^l}{\mathrm{d}t}\overrightarrow{n}
\notag\\&+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j,k}(L_{ij})_k\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\frac{\mathrm{d}u^k}{\mathrm{d}t}\overrightarrow{n}\notag\\
&+2(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}^2u^i}{\mathrm{d}t^2}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
+(\frac{1}{6}\Delta t^2+\frac{1}{6}\varepsilon_3\Delta t^2)\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}^2u^j}{\mathrm{d}t^2}\overrightarrow{n}|^2
\}
\notag\\
&\ \ \  +(\frac{1}{2}\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+\frac{1}{2}\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1+\frac{1}{2}\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n})|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}
\notag\\
=&(\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1)
|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-2}
[2|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|
]^{-1}\notag\\
&\ \ \ \times
[-2(\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1)\cdot
(\frac{1}{2}\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+\frac{1}{2}\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+\frac{1}{2}\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
)]\notag\\&\ \ \  +(\frac{1}{2}\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+\frac{1}{2}\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1+\frac{1}{2}\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n})|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}\notag\\
=&-\frac{1}{2}
|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-3}
[(\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1)\cdot
(\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n}
)]\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1\notag\\&\ \ \  +\frac{1}{2}(\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1+\sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n})|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}
 \notag\\ =&-\frac{1}{2}|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-3}
[\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1\cdot   (\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
)\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1\notag\\
&-  (\sum_{i,j}\Gamma_{ij}^1\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{r}_1
+\frac{\mathrm{d}^2u^1}{\mathrm{d}t^2}\overrightarrow{r}_1
+ \sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n})
(\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1)^2]\notag\\
=&-\frac{1}{2}|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-3}
[-  ( \sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n})
(\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1)^2]\notag\\
=&\frac{1}{2}|\frac{\mathrm{d}u^1}{\mathrm{d}t}\overrightarrow{r}_1|^{-1}
  ( \sum_{i,j}L_{ij}\frac{\mathrm{d}u^i}{\mathrm{d}t}\frac{\mathrm{d}u^j}{\mathrm{d}t}\overrightarrow{n})
.\notag \end{align}
